Delay Optimization of Combinational Logic by And-Or Path Restructuring

We propose a dynamic programming algorithm that constructs delay-optimized circuits for alternating And-Or paths with prescribed input arrival times. Our algorithm fulfills best-known approximation guarantees and empirically outperforms earlier methods by exploring a significantly larger portion of the solution space. Our algorithm is the core of a new timing optimization framework that replaces critical paths of arbitrary length by logically equivalent realizations with less delay. Our framework allows revising early decisions on the logical structure of the netlist in a late step of an industrial physical design flow. Experiments demonstrate the effectiveness of our tool on 7nm real-world instances.

==> arrival_time_example.tex <==
\begin{figure}

\newcommand{\scalefactor}{1.2}
\newcommand{\subfigwidth}{0.36\columnwidth}
\newcommand{\picwidth}{0.97\columnwidth}

\centering
\adjustbox{valign=t}{
\begin{subfigure}[]{0.34\columnwidth}

\resizebox{\picwidth}{!}{%
\begin{tikzpicture}

\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick] at (5,2) (or1){\rotatebox{90}{\color{atcolor}$4$}};
\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick] at (4,1) (and1){\rotatebox{90}{\color{atcolor}$5$}};

\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick] at (3,0) (or4){\rotatebox{90}{\color{atcolor}$6$}};
\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick] at (2,-1) (and2){\rotatebox{90}{\color{atcolor}$7$}};

\node[outer sep=0pt, atcolor, scale=\scalefactor] (a5) at (1.5, 3.5){$2$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a4) at (2.5, 3.5){$2$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a3) at (3.5, 3.5){$3$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a2) at (4.5, 3.5){$1$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a1) at (5.5, 3.5){$3$};

\node[outer sep=0pt, scale=\scalefactor] (i5) at (1.5, 3.){$t_0$};
\node[outer sep=0pt, scale=\scalefactor] (i4) at (2.5, 3.){$t_1$};
\node[outer sep=0pt, scale=\scalefactor] (i3) at (3.5, 3.){$t_2$};
\node[outer sep=0pt, scale=\scalefactor] (i2) at (4.5, 3.){$t_3$};
\node[outer sep=0pt, scale=\scalefactor] (i1) at (5.5, 3.){$t_4$};

\draw[thick] (or1.output) -- (and1.input 1);
\draw[thick] (i2) -- (or1.input 2);
\draw[thick] (i3) -- (and1.input 2);
\draw[thick] (i1) -- (or1.input 1);

\draw[thick] (or4.output) -- (and2.input 1);

\draw[thick] (i5) -- (and2.input 2);

\draw[thick] (i4) -- (or4.input 2);
\draw[thick] (and1.output) -- (or4.input 1);


\end{tikzpicture}
}
\end{subfigure}
}
\adjustbox{valign=t}{
\begin{subfigure}[]{\subfigwidth}

\resizebox{\picwidth}{!}{%
\begin{tikzpicture}


\node[outer sep=0pt, atcolor, scale=\scalefactor] (a5) at (1.5, 3.5){$2$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a4) at (2.5, 3.5){$2$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a3) at (3.5, 3.5){$3$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a2) at (4.5, 3.5){$1$};
\node[outer sep=0pt, atcolor, scale=\scalefactor] (a1) at (5.5, 3.5){$3$};


\node[outer sep=0pt, scale=\scalefactor] (i5) at (1.5, 3.){$t_0$};
\node[outer sep=0pt, scale=\scalefactor] (i4) at (2.5, 3.){$t_1$};
\node[outer sep=0pt, scale=\scalefactor] (i3) at (3.5, 3.){$t_2$};
\node[outer sep=0pt, scale=\scalefactor] (i2) at (4.5, 3.){$t_3$};
\node[outer sep=0pt, scale=\scalefactor] (i1) at (5.5, 3.){$t_4$};

\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick] at (3,2) (or1){\rotatebox{90}{\color{atcolor} $4$}};
\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick] at (4,2) (or2){\rotatebox{90}{\color{atcolor}$3$}};
\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick] at (2.5,1) (and1){\rotatebox{90}{\color{atcolor}$5$}};
\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick] at (4.5,1) (or3){\rotatebox{90}{\color{atcolor}$4$}};
\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick] at (3.5,0) (and2){\rotatebox{90}{\color{atcolor}$6$}};

\draw[thick] (i3) -- (or1.input 1);
\draw[thick] (i4) -- (or1.input 2);
%
\draw[thick] (i2) -- (or2.input 1);
\draw[thick] (i4) -- (or2.input 2);
%
\draw[thick] (or1.output) -- (and1.input 1);
\draw[thick] (i5) -- (and1.input 2);
%
\draw[thick] (or2.output)   --  (or3.input 2);
\draw[thick] (i1) -- (or3.input 1);
%
\draw[thick] (or3.output) -- (and2.input 1);
\draw[thick] (and1.output)   -- (and2.input 2);

%\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick] at (2,-1) (and2){\rotatebox{90}{$37$}};

\node[outer sep=0pt, atcolor] (z) at (2, -1.3){};

\end{tikzpicture}
}

\end{subfigure}
}

\caption{Two circuits computing the function $g(t_0, \dotsc, t_4) = t_0 \land (t_1 \lor (t_2 \land (t_3 \lor t_4)))$
with input and gate arrival times.}
\label{fig::arrival_time_computation_example}
\end{figure}


==> circuit_with_larger_fanin.tex <==
\begin{figure}[bp]

\newcommand{\scalefactor}{0.68}
\centering
\begin{minipage}[t]{.40\columnwidth}


\begin{tikzpicture}[scale=\scalefactor]


\node[outer sep=0pt, atcolor] (a5) at (1.5, 3.7){$2$};
\node[outer sep=0pt, atcolor] (a4) at (2.5, 3.7){$2$};
\node[outer sep=0pt, atcolor] (a3) at (3.5, 3.7){$3$};
\node[outer sep=0pt, atcolor] (a2) at (4.5, 3.7){$1$};
\node[outer sep=0pt, atcolor] (a1) at (5.5, 3.7){$3$};


\node[outer sep=0pt] (i5) at (1.5, 3.2){$t_0$};
\node[outer sep=0pt] (i4) at (2.5, 3.2){$t_1$};
\node[outer sep=0pt] (i3) at (3.5, 3.2){$t_2$};
\node[outer sep=0pt] (i2) at (4.5, 3.2){$t_3$};
\node[outer sep=0pt] (i1) at (5.5, 3.2){$t_4$};

\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick, scale=\scalefactor] at (3,2.2) (or1){\rotatebox{90}{\color{atcolor}$4$}};
\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick, scale=\scalefactor] at (4,2.2) (or2){\rotatebox{90}{\color{atcolor}$3$}};
%\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick, scale=\scalefactor] at (2.5,1) (and1){\rotatebox{90}{$5$}};
\node[ outer sep=0pt, or gate US, fill=or_color, draw, logic gate inputs=nn, rotate=270, thick, scale=\scalefactor] at (4.7,1.1) (or3){\rotatebox{90}{\color{atcolor}$4$}};
\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nnn, rotate=270, thick, scale=\scalefactor] at (3.0,-0.) (and2){\rotatebox{90}{}};

\draw[thick] (i3) -- (or1.input 1);
\draw[thick] (i4) -- (or1.input 2);
%
\draw[thick] (i2) -- (or2.input 1);
\draw[thick] (i4) -- (or2.input 2);
%
\draw[thick] (or1.output) -- (and2.input 2);
\draw[thick] (i5) -- (and2.input 3);
%
\draw[thick] (or2.output)   --  (or3.input 2);
\draw[thick] (i1) -- (or3.input 1);
%
\draw[thick] (or3.output) -- (and2.input 1);
%\draw[thick] (and1.output)   -- (and2.input 2);

%\node[ outer sep=0pt, and gate US, fill=and_color, draw, logic gate inputs=nn, rotate=270, thick, scale=\scalefactor] at (2,-1) (and2){\rotatebox{90}{$37$}};

%\node[outer sep=0pt, atcolor] (z) at (2, -1.3){};

\end{tikzpicture}

%}

\end{minipage}

\caption{Example for an \huffmancircuit{}.}
\label{fig::circuit_with_fanin_3}
\end{figure}


==> ext_aop_impl.tex <==
\documentclass[landscape]{article}
% This file was created by BN::TikzPainter
\usepackage[margin=1.00000cm]{geometry}
\usepackage{tikz}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{adjustbox}
\usepackage{circuitikz}
\usetikzlibrary{shapes.gates.logic.US}
% modify the command below to remove ids from plots
\newcommand{\showid}[2]{#2}
\newcommand{\showwiredelay}[1]{#1}
% end of GateTikzPainter preamble
% end of BN::TikzPainter Preamble

\begin{document}
\begin{figure}
\centering
\begin{adjustbox}{max size={\textwidth}{\textheight}}
\begin{tikzpicture}
 % define BN colors...
 \definecolor{bn_no_color}{RGB}{0,0,0}
 \definecolor{bn_black}{RGB}{0,0,0}
 \definecolor{bn_cyan}{RGB}{0,255,255}
 \definecolor{bn_magenta}{RGB}{255,0,255}
 \definecolor{bn_yellow}{RGB}{255,255,0}
 \definecolor{bn_blue}{RGB}{0,0,255}
 \definecolor{bn_red}{RGB}{255,0,0}
 \definecolor{bn_green}{RGB}{0,255,0}
 \definecolor{bn_orange}{RGB}{255,179,0}
 \definecolor{bn_white}{RGB}{255,255,255}
 \definecolor{bn_gray83}{RGB}{212,212,212}
 \definecolor{bn_gray67}{RGB}{171,171,171}
 \definecolor{bn_gray50}{RGB}{128,128,128}
 \definecolor{bn_gray33}{RGB}{86,86,86}
 \definecolor{bn_gray17}{RGB}{43,43,43}
 \definecolor{bn_brown}{RGB}{140,70,20}
 \definecolor{bn_light_cyan}{RGB}{128,255,255}
 \definecolor{bn_light_magenta}{RGB}{255,128,255}
 \definecolor{bn_light_yellow}{RGB}{255,255,128}
 \definecolor{bn_light_blue}{RGB}{128,128,255}
 \definecolor{bn_light_red}{RGB}{255,128,128}
 \definecolor{bn_light_green}{RGB}{128,255,128}
 \definecolor{bn_light_orange}{RGB}{255,210,0}
 \definecolor{bn_light_brown}{RGB}{190,160,138}
 \definecolor{bn_dark_cyan}{RGB}{0,128,128}
 \definecolor{bn_dark_magenta}{RGB}{128,0,128}
 \definecolor{bn_dark_yellow}{RGB}{128,128,0}
 \definecolor{bn_dark_blue}{RGB}{0,0,128}
 \definecolor{bn_dark_red}{RGB}{128,0,0}
 \definecolor{bn_dark_green}{RGB}{0,128,0}
 \definecolor{bn_dark_orange}{RGB}{204,143,0}
 \definecolor{bn_dark_brown}{RGB}{70,35,10}
 \draw[line width=0.0200, fill=bn_no_color, draw=bn_black, fill opacity=0.0000, draw opacity=1.0000] (-26.0000,-12.0000) rectangle (2.0000,2.0000);
 
 \node[font=\fontsize{1.5750cm}{1.5750cm} \ttfamily \selectfont, text height=1.5750, text depth=0.0000, inner sep=0, text=bn_light_magenta, above right, rotate=0.0000] at (-1.3250,-10.7750) {6.0};
 
 \node[font=\fontsize{0.5906cm}{0.5906cm} \ttfamily \selectfont, text height=0.5906, text depth=0.0000, inner sep=0, text=bn_black, above right, rotate=0.0000] at (-25.9125,-11.3219) {12.0};
 \node[outer sep=0pt] (i0) at (-0.0000, 0.0000) {\showid{i0}{1}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-0.9000,-0.1000) {0};
 \node[outer sep=0pt] (i1) at (-2.0000, 0.0000) {\showid{i1}{0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-2.9000,-0.1000) {1};
 \node[outer sep=0pt] (i2) at (-4.0000, 0.0000) {\showid{i2}{2}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-4.9000,-0.1000) {2};
 \node[outer sep=0pt] (i3) at (-6.0000, 0.0000) {\showid{i3}{4}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-6.9000,-0.1000) {3};
 \node[outer sep=0pt] (i4) at (-8.0000, 0.0000) {\showid{i4}{3}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-8.9000,-0.1000) {4};
 \node[outer sep=0pt] (i5) at (-10.0000, 0.0000) {\showid{i5}{1}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-10.9000,-0.1000) {5};
 \node[outer sep=0pt] (i6) at (-12.0000, 0.0000) {\showid{i6}{2}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-12.9000,-0.1000) {6};
 \node[outer sep=0pt] (i7) at (-14.0000, 0.0000) {\showid{i7}{2}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-14.9000,-0.1000) {7};
 \node[outer sep=0pt] (i8) at (-16.0000, 0.0000) {\showid{i8}{0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-16.9000,-0.1000) {8};
 \node[outer sep=0pt] (i9) at (-20.0000, 0.0000) {\showid{i9}{1}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-20.9000,-0.1000) {10};
 \node[outer sep=0pt] (i10) at (-24.0000, 0.0000) {\showid{i10}{2}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-24.9000,-0.1000) {12};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-1.0000, -2.0000) (OR11){\rotatebox{90}{\showid{11}{2}}};
 \definecolor{user_def_color_0}{RGB}{133,0,120}
 \draw[->, user_def_color_0, line width=1.2000] (i0) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \definecolor{user_def_color_1}{RGB}{245,0,8}
 \draw[->, user_def_color_1, line width=1.2] (i1) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-1.9000,-2.1000) {16};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-12.0000, -2.0000) (OR12){\rotatebox{90}{\showid{12}{3}}};
 \draw[->, user_def_color_1, line width=1.2000] (i5) -- (OR12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (i7) -- (OR12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-12.9000,-2.1000) {14};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-14.0000, -2.0000) (OR13){\rotatebox{90}{\showid{13}{3}}};
 \draw[->, user_def_color_0, line width=1.2000] (i6) -- (OR13.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (i7) -- (OR13.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-14.9000,-2.1000) {13};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-18.0000, -2.0000) (AND14){\rotatebox{90}{\showid{14}{2}}};
 \draw[->, user_def_color_1, line width=1.2000] (i8) -- (AND14.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (i9) -- (AND14.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-18.9000,-2.1000) {20};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-2.5000, -4.0000) (AND15){\rotatebox{90}{\showid{15}{3}}};
 \draw[->, user_def_color_0, line width=1.2000] (OR11.output) -- (AND15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (i2) -- (AND15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-3.4000,-4.1000) {17};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-10.0000, -4.0000) (OR16){\rotatebox{90}{\showid{16}{4}}};
 \draw[->, user_def_color_0, line width=1.2000] (i4) -- (OR16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (OR12.output) -- (OR16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-10.9000,-4.1000) {15};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-21.0000, -4.0000) (AND17){\rotatebox{90}{\showid{17}{3}}};
 \draw[->, user_def_color_0, line width=1.2000] (AND14.output) -- (AND17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (i10) -- (AND17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-21.9000,-4.1000) {21};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-7.2500, -6.0000) (OR18){\rotatebox{90}{\showid{18}{4}}};
 \draw[->, user_def_color_0, line width=1.2000] (AND15.output) -- (OR18.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (OR12.output) -- (OR18.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-8.1500,-6.1000) {18};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-17.0000, -6.0000) (AND19){\rotatebox{90}{\showid{19}{4}}};
 \draw[->, user_def_color_0, line width=1.2000] (OR13.output) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (AND17.output) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-17.9000,-6.1000) {22};
 \node[scale=1.0000, fill=bn_green, draw=bn_black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-6.6250, -8.0000) (OR20){\rotatebox{90}{\showid{20}{5}}};
 \draw[->, user_def_color_0, line width=1.2000] (i3) -- (OR20.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (OR18.output) -- (OR20.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-7.5250,-8.1000) {19};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-13.5000, -8.0000) (AND21){\rotatebox{90}{\showid{21}{5}}};
 \draw[->, user_def_color_0, line width=1.2000] (OR16.output) -- (AND21.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (AND19.output) -- (AND21.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-14.4000,-8.1000) {23};
 \node[scale=1.0000, fill=bn_red, draw=bn_black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-10.0625, -10.0000) (AND22){\rotatebox{90}{\showid{22}{6}}};
 \draw[->, user_def_color_0, line width=1.2000] (OR20.output) -- (AND22.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, user_def_color_0, line width=1.2] (AND21.output) -- (AND22.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 
 \node[font=\fontsize{0.3000cm}{0.3000cm} \ttfamily \selectfont, text height=0.3000, text depth=0.0000, inner sep=0, text=bn_blue, above right, rotate=0.0000] at (-10.9625,-10.1000) {24};
\end{tikzpicture}
\end{adjustbox}
\caption{logic\_1\_extended\_aop.tex}
\end{figure}
\end{document}



==> ext_aop_split.tex <==

\begin{figure*}

\newcommand{\firstsubfigwidth}{0.28\textwidth}
\newcommand{\subfigwidth}{0.32\textwidth}
\newcommand{\picwidth}{0.97\textwidth}
\newcommand{\atscale}{2}
\newcommand{\txtscale}{3.5}
\renewcommand{\showid}[2]{}
\newcommand{\showinputid}[2]{#1}

\adjustbox{valign=t}{
\begin{subfigure}[t]{\firstsubfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 \node[outer sep=0pt, scale=\txtscale] (i0) at (-0.0000, 0.0000) {\showinputid{$t_{12}$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i1) at (-2.0000, 0.0000) {\showinputid{$t_{11}$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i2) at (-4.0000, 0.0000) {\showinputid{$t_{10}$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i3) at (-6.0000, 0.0000) {\showinputid{$t_9$}{4}};

 \node[outer sep=0pt, scale=\txtscale] (i4) at (-8.0000, 0.0000) {\showinputid{$t_8$}{3}};

 \node[outer sep=0pt, scale=\txtscale] (i5) at (-10.0000, 0.0000) {\showinputid{$t_7$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i6) at (-12.0000, 0.0000) {\showinputid{$t_6$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i7) at (-14.0000, 0.0000) {\showinputid{$t_5$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i8) at (-16.0000, 0.0000) {\showinputid{$t_4$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i9) at (-20.0000, 0.0000) {\showinputid{$t_2$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i10) at (-24.0000, 0.0000) {\showinputid{$t_0$}{2}};

 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i10.west) -- (i9.east) node [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_i, t_{j-2})$};
 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i8.west) -- (i0.east) node  [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_j, \dotsc, t_k)$};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-1.0000, -2.0000) (OR11){\rotatebox{90}{\showid{11}{2}}};
 \draw[->, line width=1.2000] (i0) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-2.5000, -4.0000) (AND12){\rotatebox{90}{\showid{12}{3}}};
 \draw[->, line width=1.2000] (OR11.output) -- (AND12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i2) -- (AND12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-4.2500, -6.0000) (OR13){\rotatebox{90}{\showid{13}{5}}};
 \draw[->, line width=1.2000] (AND12.output) -- (OR13.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i3) -- (OR13.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-6.1250, -8.0000) (AND14){\rotatebox{90}{\showid{14}{6}}};
 \draw[->, line width=1.2000] (OR13.output) -- (AND14.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i4) -- (AND14.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-8.0625, -10.0000) (OR15){\rotatebox{90}{\showid{15}{7}}};
 \draw[->, line width=1.2000] (AND14.output) -- (OR15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (OR15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-10.0312, -12.0000) (AND16){\rotatebox{90}{\showid{16}{8}}};
 \draw[->, line width=1.2000] (OR15.output) -- (AND16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (AND16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-12.0156, -14.0000) (OR17){\rotatebox{90}{\showid{17}{9}}};
 \draw[->, line width=1.2000] (AND16.output) -- (OR17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (OR17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-14.0078, -16.0000) (AND18){\rotatebox{90}{\showid{18}{10}}};
 \draw[->, line width=1.2000] (OR17.output) -- (AND18.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i8) -- (AND18.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-17.0039, -18.0000) (AND19){\rotatebox{90}{\showid{19}{11}}};
 \draw[->, line width=1.2000] (AND18.output) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-20.5020, -20.0000) (AND20){\rotatebox{90}{\showid{20}{12}}};
 \draw[->, line width=1.2000] (AND19.output) -- (AND20.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i10) -- (AND20.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \end{tikzpicture}
}
\caption{A simple circuit realizing $f$.}
\label{ext_instance}
\end{subfigure}
}
\hfill
\adjustbox{valign=t}{
\begin{subfigure}[t]{\subfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 \node[outer sep=0pt, scale=\txtscale] (i0) at (-0.0000, 0.0000) {\showinputid{$t_{12}$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i1) at (-2.0000, 0.0000) {\showinputid{$t_{11}$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i2) at (-4.0000, 0.0000) {\showinputid{$t_{10}$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i3) at (-6.0000, 0.0000) {\showinputid{$t_9$}{4}};

 \node[outer sep=0pt, scale=\txtscale] (i4) at (-8.0000, 0.0000) {\showinputid{$t_8$}{3}};

 \node[outer sep=0pt, scale=\txtscale] (i5) at (-10.0000, 0.0000) {\showinputid{$t_7$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i6) at (-12.0000, 0.0000) {\showinputid{$t_6$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i7) at (-14.0000, 0.0000) {\showinputid{$t_5$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i8) at (-16.0000, 0.0000) {\showinputid{$t_4$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i9) at (-20.0000, 0.0000) {\showinputid{$t_2$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i10) at (-24.0000, 0.0000) {\showinputid{$t_0$}{2}};

 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i10.west) -- (i9.east) node [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_i, t_{j-2})$};
 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i8.west) -- (i4.east) node  [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_j, \dotsc, t_{j + 2 \lambda})$};
 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i3.west) -- (i0.east) node  [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_{j + 2 \lambda + 1}, \dotsc, t_{k})$};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-1.0000, -2.0000) (OR11){\rotatebox{90}{\showid{11}{2}}};
 \draw[->, line width=1.2000] (i0) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-2.5000, -4.0000) (AND12){\rotatebox{90}{\showid{12}{3}}};
 \draw[->, line width=1.2000] (OR11.output) -- (AND12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i2) -- (AND12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nnnn, rotate=270] at (-7.5250000, -10.0000) (AND32){\rotatebox{90}{\showid{11}{7}}};
 \node[scale=\txtscale] at ($(AND32) + (4, 0)$) {$\text{out}(C_2)$};
 \draw[->, line width=1.2] (AND12.output) -- (AND32.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i3) -- (AND32.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND32.input 3) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (AND32.input 4) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-8.3, -2.0000) (OR15){\rotatebox{90}{\showid{15}{4}}};
 \draw[->, line width=1.2000] (i4) -- (OR15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (OR15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-10.00, -4.0000) (AND16){\rotatebox{90}{\showid{16}{5}}};
 \draw[->, line width=1.2000] (OR15.output) -- (AND16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (AND16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-12.350, -6.0000) (OR17){\rotatebox{90}{\showid{17}{6}}};
 \draw[->, line width=1.2000] (AND16.output) -- (OR17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (OR17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nnnn, rotate=270] at (-17.0625, -10.0000) (AND19){\rotatebox{90}{\showid{19}{8}}};
 \node[scale=\txtscale] at ($(AND19) - (4, 0)$) {$\text{out}(C_1)$};
 \draw[->, line width=1.2] (OR17.output) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i8) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND19.input 3) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i10) -- (AND19.input 4) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-14.5, -14.0000) (OR30){\rotatebox{90}{\showid{20}{10}}};
 \node[scale=\txtscale] at ($(OR30) + (2, 0)$) {$c_0$};
 \draw[dashed, line width=0.8] (AND32.output) -- (OR30.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[dashed, line width=0.8] (AND19.output) -- (OR30.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \end{tikzpicture}
}
\vspace{0.75cm}
\caption{Illustration of split \labelcref{eq::rec_2} on $f$.}
\label{ext_split}
\end{subfigure}
}
\hfill
\adjustbox{valign=t}{
\begin{subfigure}[t]{\subfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 \node[outer sep=0pt, scale=\txtscale] (i0) at (-0.0000, 0.0000) {\showinputid{$t_{12}$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i1) at (-2.0000, 0.0000) {\showinputid{$t_{11}$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i2) at (-4.0000, 0.0000) {\showinputid{$t_{10}$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i3) at (-6.0000, 0.0000) {\showinputid{$t_9$}{4}};

 \node[outer sep=0pt, scale=\txtscale] (i4) at (-8.0000, 0.0000) {\showinputid{$t_8$}{3}};

 \node[outer sep=0pt, scale=\txtscale] (i5) at (-10.0000, 0.0000) {\showinputid{$t_7$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i6) at (-12.0000, 0.0000) {\showinputid{$t_6$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i7) at (-14.0000, 0.0000) {\showinputid{$t_5$}{2}};

 \node[outer sep=0pt, scale=\txtscale] (i8) at (-16.0000, 0.0000) {\showinputid{$t_4$}{0}};

 \node[outer sep=0pt, scale=\txtscale] (i9) at (-20.0000, 0.0000) {\showinputid{$t_2$}{1}};

 \node[outer sep=0pt, scale=\txtscale] (i10) at (-24.0000, 0.0000) {\showinputid{$t_0$}{2}};

\draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i10.west) -- (i9.east) node [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_i, t_{j-2})$};
 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i8.west) -- (i4.east) node  [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_j, \dotsc, t_{j + 2 \lambda})$};
 \draw[thick, decorate,decoration={brace, amplitude=10pt, raise=10pt}] (i3.west) -- (i0.east) node  [midway, above, sloped, yshift=20pt, scale = \txtscale] {$(t_{j + 2 \lambda + 1}, \dotsc, t_{k})$};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-1.0000, -2.0000) (OR11){\rotatebox{90}{\showid{11}{2}}};
 \draw[->, line width=1.2000] (i0) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-2.5000, -4.0000) (AND12){\rotatebox{90}{\showid{12}{3}}};
 \draw[->, line width=1.2000] (OR11.output) -- (AND12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i2) -- (AND12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-4.250000, -6.0000) (AND30){\rotatebox{90}{\showid{11}{5}}};
 \draw[->, line width=1.2000] (AND12.output) -- (AND30.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i3) -- (AND30.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-6.9250000, -8.0000) (AND31){\rotatebox{90}{\showid{11}{6}}};
 \draw[->, line width=1.2000] (AND30.output) -- (AND31.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND31.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-9.4250000, -10.0000) (AND32){\rotatebox{90}{\showid{11}{7}}};
 \draw[->, line width=1.2000] (AND31.output) -- (AND32.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (AND32.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-8.3, -2.0000) (OR15){\rotatebox{90}{\showid{15}{4}}};
 \draw[->, line width=1.2000] (i4) -- (OR15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (OR15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-10.00, -4.0000) (AND16){\rotatebox{90}{\showid{16}{5}}};
 \draw[->, line width=1.2000] (OR15.output) -- (AND16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (AND16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-12.350, -6.0000) (OR17){\rotatebox{90}{\showid{17}{6}}};
 \draw[->, line width=1.2000] (AND16.output) -- (OR17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (OR17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=blue, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nnnnn, rotate=270] at (-14.5, -14.0000) (AND19){\rotatebox{90}{\showid{19}{8}}};
 \node[scale=\txtscale] at ($(AND19) + (4, 0)$) {$\text{out}(C_{i, j, k})$};
 \draw[->, line width=1.2] (AND32.output) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (OR17.output) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i8) -- (AND19.input 3) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND19.input 4) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i10) -- (AND19.input 5) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \end{tikzpicture}
}
\vspace{0.6cm}
\caption{Output of \cref{alg::merge_circuits} on \cref{ext_split}.}
\label{ext_impl}
\end{subfigure}
}
\vspace{-0.1cm}
\caption{
A possible way to construct circuit $C_{i, j, k}$ realizing $\phi_{i, j, k}$ in \cref{alg::main_algorithm}
         with $i = 0, j = 4, k = 12$ and split~\labelcref{eq::rec_2} with $\lambda = 2$.
         In this example, we use naive implementations for $C_1$ and $C_2$.}
\label{fig:ext}
\vspace{-.25cm}
\end{figure*}


==> instance_example.tex <==

\begin{figure*}

\newcommand{\firstsubfigwidth}{0.2\textwidth}
\newcommand{\subfigwidth}{0.3\textwidth}
\newcommand{\lastsubfigwidth}{0.31\textwidth}
\newcommand{\picwidth}{0.97\textwidth}
\newcommand{\firstinputatscale}{2.4}
\newcommand{\atscale}{2}
\newcommand{\labelscale}{3}
\newcommand{\xshift}{8ex}
\newcommand{\yshift}{-0.4ex}

\adjustbox{valign=t}{
\begin{subfigure}[t]{\firstsubfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 % define BN colors...
 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i0) at (-0.0000, 0.0000) {\showid{i0}{14}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i1) at (-2.0000, 0.0000) {\showid{i1}{7}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i2) at (-4.0000, 0.0000) {\showid{i2}{19}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i3) at (-6.0000, 0.0000) {\showid{i3}{1}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i4) at (-8.0000, 0.0000) {\showid{i4}{3}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i5) at (-10.0000, 0.0000) {\showid{i5}{6}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i6) at (-12.0000, 0.0000) {\showid{i6}{8}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i7) at (-14.0000, 0.0000) {\showid{i7}{17}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i8) at (-16.0000, 0.0000) {\showid{i8}{20}};

 \node[outer sep=0pt, atcolor, scale=\firstinputatscale] (i9) at (-18.0000, 0.0000) {\showid{i9}{6}};

 \node[scale=\atscale, fill=and_color, thick, draw=black, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-1.0000, -2.0000) (AND10){\rotatebox{90}{\showid{10}{15}}};
 \draw[->, line width=1.2000] (i0) -- (AND10.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (AND10.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, thick, draw=black, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-2.5000, -4.0000) (OR11){\rotatebox{90}{\showid{11}{20}}};
 \draw[->, line width=1.2000] (AND10.output) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i2) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, thick, draw=black, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-4.2500, -6.0000) (AND12){\rotatebox{90}{\showid{12}{21}}};
 \draw[->, line width=1.2000] (OR11.output) -- (AND12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i3) -- (AND12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, thick, draw=black, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-6.1250, -8.0000) (OR13){\rotatebox{90}{\showid{13}{22}}};
 \draw[->, line width=1.2000] (AND12.output) -- (OR13.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i4) -- (OR13.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, thick, draw=black, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-8.0625, -10.0000) (AND14){\rotatebox{90}{\showid{14}{23}}};
 \draw[->, line width=1.2000] (OR13.output) -- (AND14.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND14.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, thick, draw=black, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-10.0312, -12.0000) (OR15){\rotatebox{90}{\showid{15}{24}}};
 \draw[->, line width=1.2000] (AND14.output) -- (OR15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (OR15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, thick, draw=black, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-12.0156, -14.0000) (AND16){\rotatebox{90}{\showid{16}{25}}};
 \draw[->, line width=1.2000] (OR15.output) -- (AND16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i7) -- (AND16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, thick, draw=black, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-14.0078, -16.0000) (OR17){\rotatebox{90}{\showid{17}{26}}};
 \draw[->, line width=1.2000] (AND16.output) -- (OR17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i8) -- (OR17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, thick, draw=black, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-16.0039, -18.0000) (AND18){\rotatebox{90}{\showid{18}{27}}};
 \draw[->, line width=1.2000] (OR17.output) -- (AND18.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND18.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \end{tikzpicture}
}
% \caption{An \aop{} on 10 inputs with delay $27$.
%          The lower bound on delay is $21$ on this instance.}
\label{ex_inst}
\end{subfigure}
}
\hfill
\adjustbox{valign=t}{
\begin{subfigure}[t]{\subfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 % define BN colors...
 \node[outer sep=0pt, atcolor, scale=\atscale] (i0) at (-0.0000, 0.0000) {\showid{i0}{14}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i1) at (-2.0000, 0.0000) {\showid{i1}{7}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i2) at (-4.0000, 0.0000) {\showid{i2}{19}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i3) at (-6.0000, 0.0000) {\showid{i3}{1}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i4) at (-8.0000, 0.0000) {\showid{i4}{3}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i5) at (-10.0000, 0.0000) {\showid{i5}{6}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i6) at (-12.0000, 0.0000) {\showid{i6}{8}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i7) at (-14.0000, 0.0000) {\showid{i7}{17}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i8) at (-16.0000, 0.0000) {\showid{i8}{20}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i9) at (-18.0000, 0.0000) {\showid{i9}{6}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-1.0000, -2.0000) (AND10){\rotatebox{90}{\showid{10}{15}}};
 \draw[->, line width=1.2000] (i0) -- (AND10.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (AND10.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-8.0000, -2.0000) (AND11){\rotatebox{90}{\showid{11}{7}}};
 \draw[->, line width=1.2000] (i3) -- (AND11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-10.0000, -2.0000) (AND12){\rotatebox{90}{\showid{12}{7}}};
 \draw[->, line width=1.2000] (i4) -- (AND12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-16.0000, -2.0000) (AND13){\rotatebox{90}{\showid{13}{18}}};
 \draw[->, line width=1.2000] (i7) -- (AND13.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND13.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-18.0000, -2.0000) (AND14){\rotatebox{90}{\showid{14}{21}}};
 \draw[->, line width=1.2000] (i8) -- (AND14.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND14.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-2.5000, -4.0000) (OR15){\rotatebox{90}{\showid{15}{20}}};
 \draw[->, line width=1.2000] (AND10.output) -- (OR15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i2) -- (OR15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-10.5000, -4.0000) (OR16){\rotatebox{90}{\showid{16}{9}}};
 \draw[->, line width=1.2000] (AND12.output) -- (OR16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (OR16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-5.2500, -6.0000) (AND17){\rotatebox{90}{\showid{17}{21}}};
 \draw[->, line width=1.2000] (OR15.output) -- (AND17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND11.output) -- (AND17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-7.8750, -8.0000) (OR18){\rotatebox{90}{\showid{18}{22}}};
 \draw[->, line width=1.2000] (AND17.output) -- (OR18.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (OR16.output) -- (OR18.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270] at (-11.1719, -10.0000) (AND19){\rotatebox{90}{\showid{19}{23}}};
 \draw[->, line width=1.2000] (OR18.output) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND13.output) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, text=atcolor, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270] at (-14.4688, -12.0000) (OR20){\rotatebox{90}{\showid{20}{24}}};
 \draw[->, line width=1.2000] (AND19.output) -- (OR20.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND14.output) -- (OR20.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

\end{tikzpicture}
}
% \caption{The solution of \cite{HeldSpirkl2017} with delay $24$ and size $11$.}
\label{ex_fib}
\end{subfigure}
}
\hfill
\adjustbox{valign=t}{
\begin{subfigure}[t]{\lastsubfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}
 \node[outer sep=0pt, atcolor, scale=\atscale] (i0) at (-0.0000, 0.0000) {\showid{i0}{14}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i1) at (-2.0000, 0.0000) {\showid{i1}{7}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i2) at (-4.0000, 0.0000) {\showid{i2}{19}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i3) at (-6.0000, 0.0000) {\showid{i3}{1}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i4) at (-8.0000, 0.0000) {\showid{i4}{3}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i5) at (-10.0000, 0.0000) {\showid{i5}{6}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i6) at (-12.0000, 0.0000) {\showid{i6}{8}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i7) at (-14.0000, 0.0000) {\showid{i7}{17}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i8) at (-16.0000, 0.0000) {\showid{i8}{20}};

 \node[outer sep=0pt, atcolor, scale=\atscale] (i9) at (-18.0000, 0.0000) {\showid{i9}{6}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-1.0000, -2.0000) (AND10){\rotatebox{90}{\showid{10}{15}}};
 \draw[->, line width=1.2000] (i0) -- (AND10.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i1) -- (AND10.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-7.0000, -2.0000) (OR11){\rotatebox{90}{\showid{11}{4}}};
 \draw[->, line width=1.2000] (i3) -- (OR11.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i4) -- (OR11.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-10.0000, -2.0000) (OR12){\rotatebox{90}{\showid{12}{9}}};
 \draw[->, line width=1.2000] (i4) -- (OR12.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (OR12.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-18.000, -2.0000) (AND13){\rotatebox{90}{\showid{13}{21}}};
 \draw[->, line width=1.2000] (i8) -- (AND13.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND13.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-5.5000, -4.0000) (OR14){\rotatebox{90}{\showid{14}{16}}};
 \draw[->, line width=1.2000] (AND10.output) -- (OR14.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (OR12.output) -- (OR14.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-8.5000, -4.2000) (AND15){\rotatebox{90}{\showid{15}{7}}};
 \draw[->, line width=1.2000] (OR11.output) -- (AND15.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i5) -- (AND15.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-4.7500, -6.0000) (OR16){\rotatebox{90}{\showid{16}{20}}};
 \draw[->, line width=1.2000] (i2) -- (OR16.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (OR14.output) -- (OR16.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-10.2500, -6.0000) (OR17){\rotatebox{90}{\showid{17}{9}}};
 \draw[->, line width=1.2000] (AND15.output) -- (OR17.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i6) -- (OR17.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-13.1250, -8.0000) (AND18){\rotatebox{90}{\showid{18}{10}}};
 \draw[->, line width=1.2000] (OR17.output) -- (AND18.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (i9) -- (AND18.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-11.4625, -10.0000) (AND19){\rotatebox{90}{\showid{19}{18}}};
 \definecolor{user_def_color_6}{RGB}{210,0,43}
 \draw[->, line width=1.2000] (i7) -- (AND19.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND18.output) -- (AND19.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=and_color, draw=black, thick, outer sep=0pt, and gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-9.4062, -12.0000) (AND20){\rotatebox{90}{\showid{20}{21}}};
 \draw[->, line width=1.2000] (OR16.output) -- (AND20.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND19.output) -- (AND20.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\atscale, fill=or_color, draw=black, thick, outer sep=0pt, or gate US, logic gate inputs=nn, rotate=270, text=atcolor] at (-13.2031, -14.0000) (OR21){\rotatebox{90}{\showid{21}{22}}};
 \draw[->, line width=1.2000] (AND20.output) -- (OR21.input 1) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};
 \draw[->, line width=1.2] (AND13.output) -- (OR21.input 2) node [midway, above, sloped] (text_node) {\showwiredelay{0.0}};

 \node[scale=\labelscale, xshift=\xshift+3.5ex, yshift=\yshift] at (OR16) {\labelcref{eq::rec_2}$^*$, $\lambda=0$, undet.};
 \node[scale=\labelscale, xshift=\xshift+12ex, yshift=\yshift] at (AND19) (farnode) {\labelcref{eq::rec_2}, $\lambda=0$, undet.};
 \draw (farnode) -- ($(AND19) + (1, -\yshift)$);
 \node[scale=\labelscale, xshift=\xshift, yshift=\yshift] at (AND20) {\labelcref{eq::rec_2}, $\lambda=2$};
 \node[scale=\labelscale, xshift=\xshift, yshift=\yshift] at (OR21)  {\labelcref{eq::rec_3}$^*$, $\lambda=1$};

\end{tikzpicture}
}
% \caption{Our algorithm's solution with delay $22$ and size $12$.}
\label{ex_ext}
\end{subfigure}
}
\caption{Three logically equivalent \aop{} circuits.
         The circuit on the left has delay $27$ and size $9$,
         the circuit in the middle computed by \cite{HeldSpirkl2017} delay $24$ and size $11$,
         and our circuit on the right delay $22$ and size $12$.
         In our circuit, we indicate the splits used by \cref{alg::main_algorithm}.}
\label{concrete-instance}
\end{figure*}


==> normalization_path.tex <==

\begin{figure}

\newcommand{\subfigwidth}{0.36\columnwidth}
\newcommand{\picwidth}{0.97\columnwidth}
\newcommand{\atscale}{2}
\newcommand{\txtscale}{1.5}
\renewcommand{\showid}[2]{}
\newcommand{\showinputid}[2]{#1}

\centering

\adjustbox{valign=t}{
\begin{subfigure}[]{\subfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}

\node[outer sep=0pt, scale=\txtscale] (i5) at (0.5, 3.2){$t_0$};
\node[outer sep=0pt, scale=\txtscale] (i4) at (1.5, 3.2){$t_1$};
\node[outer sep=0pt, scale=\txtscale] (i3) at (2.5, 3.2){$t_2$};
\node[outer sep=0pt, scale=\txtscale] (i2) at (3.5, 3.2){$t_3$};
\node[outer sep=0pt, scale=\txtscale, red] (i1) at (4.5, 3.2){$t_4$};
\node[outer sep=0pt, scale=\txtscale] (i0) at (5.5, 3.2){$t_5$};

\node[outer sep=0pt, nor gate US, draw, logic gate inputs=nn, rotate=270, thick] at (5,2) (nor1){};
\draw[thick] (i0) -- (nor1.input 1) node [midway, circle, draw=black, fill=white, scale=.5] {};
\draw[thick, red] (i1) -- (nor1.input 2) node [midway, circle, draw=black, fill=white, scale=.5] {};

\node[outer sep=0pt, nor gate US, draw, logic gate inputs=nnn, rotate=270, thick] at (4,0.75) (nor2){};
\draw[red, thick] (nor1.output) -- (nor2.input 1);
\draw[thick] (i2) -- (nor2.input 2);
\draw[thick] (i3) -- (nor2.input 3);

\node[outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (3,-0.5) (or2){};
\draw[thick, red] (nor2.output) -- (or2.input 1);
\draw[thick] (i4) -- (or2.input 2);

\node[outer sep=0pt, nand gate US, draw, logic gate inputs=nn, rotate=270, thick] at (2.75,-1.3) (nand5){};
\draw[thick] (i5) -- (nand5.input 2);
\end{tikzpicture}
}
\end{subfigure}
}
\adjustbox{valign=t}{
\begin{subfigure}[t]{\subfigwidth}
\centering
\resizebox{\picwidth}{!}{%
\begin{tikzpicture}

\node[outer sep=0pt, scale=\txtscale] (i5) at (0.5, 3.2){$t_0$};
\node[outer sep=0pt, scale=\txtscale] (i4) at (1.5, 3.2){$t_1$};
\node[outer sep=0pt, scale=\txtscale] (i3) at (2.5, 3.2){$t_2$};
\node[outer sep=0pt, scale=\txtscale] (i2) at (3.5, 3.2){$t_3$};
\node[outer sep=0pt, scale=\txtscale, red] (i1) at (4.5, 3.2){$t_4$};
\node[outer sep=0pt, scale=\txtscale] (i0) at (5.5, 3.2){$t_5$};

\node[fill=and_color, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (5,2) (and1){};
\draw[thick] (i0) -- (and1.input 1);
\draw[thick, red] (i1) -- (and1.input 2);

\node[outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (3,2) (sideor){};
\draw[thick] (i2) -- (sideor.input 1);
\draw[thick] (i3) -- (sideor.input 2);

\node[fill=or_color, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (4,1) (or1){};
\draw[red, thick] (and1.output) -- (or1.input 1);
\draw[thick] (sideor.output) -- (or1.input 2);

\node[fill=and_color, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (3,0) (and4){};
\draw[thick, red] (or1.output) -- (and4.input 1);
\draw[thick] (i4) -- (and4.input 2) node [midway, circle, draw=black, fill=white, scale=.5] {};

\node[fill=or_color, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (2,-1) (or2){};
\draw[thick, red] (and4.output) -- (or2.input 1);
\draw[thick] (i5) -- (or2.input 2) node [midway, circle, draw=black, fill=white, scale=.5] {};

% % fillers
\draw[thick, white] (or2.output) -- (2, -2);

\end{tikzpicture}
}
\end{subfigure}
}
\caption{A subpath $S$ of the critical path $P$ before (left)
and after normalization (right).
On the right, the extracted \aop{} $S'$ is colored.
Critical wires are drawn in red.}
\label{fig::normalization}
\end{figure}


==> split_figure.tex <==

\begin{figure*}
\newcommand{\subfigwidth}{0.44\textwidth}
\begin{subfigure}{\subfigwidth}
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}
\node[outer sep=0pt, scale = 1.6] (x0)  at (-1.5, 6.2){$t_0$};
\node[outer sep=0pt, scale = 1.6] (x1)  at (-0.5, 6.2){$t_1$};
\node[outer sep=0pt, scale = 1.6] (x2)  at (0.5,  6.2){$t_2$};
\node[outer sep=0pt, scale = 1.6] (x3)  at (1.5,  6.2){$t_3$};
\node[outer sep=0pt, scale = 1.6] (x4)  at (2.5,  6.2){$t_4$};
\node[outer sep=0pt, scale = 1.6] (x5)  at (3.5,  6.2){$t_5$};
\node[outer sep=0pt, scale = 1.6] (x6)  at (4.5,  6.2){$t_6$};
\node[outer sep=0pt, scale = 1.6] (x7)  at (5.5,  6.2){$t_7$};
\node[outer sep=0pt, scale = 1.6] (x8)  at (6.5,  6.2){$t_8$};
\node[outer sep=0pt, scale = 1.6] (x9)  at (7.5,  6.2){$t_9$};
\node[outer sep=0pt, scale = 1.6] (x10) at (8.5,  6.2){$t_{10}$};
\node[outer sep=0pt, scale = 1.6] (x11) at (9.5,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x6.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t'$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x7.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t''$};

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (7,3) (or1){};
\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (6,2) (and1){};

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (5,1) (or4){};
\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (4,0) (and2){};

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (3,-1) (or5){};

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (8,4) (and7){};
\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (9,5) (or8){};

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (2,-2) (and6){};
\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (1,-3) (or9){};

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (0,-4) (and10){};
\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (-1,-5) (or11){};

\draw[thick, cyan] ($(and1.output) + (-0.8, 0.3)$) -- ($(and1.output) - (0, 0.5)$);

\draw[thick] (or1.output) -- (and1.input 1);
\draw[thick] (x8) -- (or1.input 2);
\draw[thick] (x7) -- (and1.input 2);
\draw[thick] (x9) -- (and7.input 2);

\draw[thick] (or4.output) -- (and2.input 1);
\draw[thick] (or8.output) -- (and7.input 1);

\draw[thick] (x5) -- (and2.input 2);
\draw[thick] (x10) -- (or8.input 2);
\draw[thick] (x11) -- (or8.input 1);

\draw[thick] (x6) -- (or4.input 2);
\draw[thick] (and1.output) -- (or4.input 1);

\draw[thick] (and2.output) -- (or5.input 1);
\draw[thick] (or5.output) -- (and6.input 1);

\draw[thick] (x4) -- (or5.input 2);
\draw[thick] (x3) -- (and6.input 2);

\draw[thick] (x2) -- (or9.input 2);
\draw[thick] (and6.output) -- (or9.input 1);
\draw[thick] (and7.output) -- (or1.input 1);

\draw[thick] (or9.output) -- (and10.input 1);
\draw[thick] (x1) -- (and10.input 2);
\draw[thick] (and10.output) -- (or11.input 1);
\draw[thick] (x0) -- (or11.input 2);

\end{tikzpicture}
}

\end{subfigure}
\begin{subfigure}{\subfigwidth}
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}

\node[outer sep=0pt, scale = 1.6] (x0) at (-3.5, 6.2){$t_0$};
\node[outer sep=0pt, scale = 1.6] (x1) at (-2.5, 6.2){$t_1$};
\node[outer sep=0pt, scale = 1.6] (x2) at (-1.5, 6.2){$t_2$};
\node[outer sep=0pt, scale = 1.6] (x3) at (-0.5, 6.2){$t_3$};
\node[outer sep=0pt, scale = 1.6] (x4) at (0.5, 6.2){$t_4$};
\node[outer sep=0pt, scale = 1.6] (x5) at (1.5, 6.2){$t_5$};
\node[outer sep=0pt, scale = 1.6] (x6) at (2.5, 6.2){$t_6$};
\node[outer sep=0pt, scale = 1.6] (x7) at (3.5, 6.2){$t_7$};
\node[outer sep=0pt, scale = 1.6] (x8) at (4.5, 6.2){$t_8$};
\node[outer sep=0pt, scale = 1.6] (x9) at (5.5, 6.2){$t_9$};
\node[outer sep=0pt, scale = 1.6] (x10) at (6.5, 6.2){$t_{10}$};
\node[outer sep=0pt, scale = 1.6] (x11) at (7.5, 6.2){$t_{11}$};
% for subfigures' alignment
\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick, opacity=0] at (-1,-5) (pseudo){};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x6.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t'$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x7.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t''$};

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (2,5) (and1){};
\draw[thick] (x6) -- (and1.input 1);
\draw[thick] (x5) -- (and1.input 2);

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (1.5,4) (or1){};
\draw[thick] (and1.output) -- (or1.input 1);
\draw[thick] (x4) -- (or1.input 2);

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (1,3) (and2){};
\draw[thick] (or1.output) -- (and2.input 1);
\draw[thick] (x3) -- (and2.input 2);

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (.5,2) (or9){};
\draw[thick] (and2.output) -- (or9.input 1);
\draw[thick] (x2) -- (or9.input 2);

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (0,1) (and10){};
\draw[thick] (or9.output) -- (and10.input 1);
\draw[thick] (x1) -- (and10.input 2);

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (-.5,0) (or11){};
\draw[thick] (and10.output) -- (or11.input 1);
\draw[thick] (x0) -- (or11.input 2);

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (7,5) (or6){};
\draw[thick] (x11) -- (or6.input 1);
\draw[thick] (x10) -- (or6.input 2);

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (6.5,4) (and2){};
\draw[thick] (or6.output) -- (and2.input 1);
\draw[thick] (x9) -- (and2.input 2);

\node[fill=green, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (6,3) (or3){};
\draw[thick] (and2.output) -- (or3.input 1);
\draw[thick] (x8) -- (or3.input 2);

\node[fill=red, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (5.5,2) (and9){};
\draw[thick] (or3.output) -- (and9.input 1);
\draw[thick] (x7) -- (and9.input 2);

\node[fill=yellow, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (4.9,1) (and8){};
\draw[thick]       (and9.output) -- (and8.input 1);
\draw[thick] (x5) -- (and8.input 2);

\node[fill=yellow, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (4.3,0) (and5){};
\draw[thick] (and8.output) -- (and5.input 1);
\draw[thick] (x3) -- (and5.input 2);

\node[fill=yellow, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (3.7,-1) (and12){};
\draw[thick] (and5.output) -- (and12.input 1);
\draw[thick] (x1) -- (and12.input 2);

\node[fill=cyan, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick] at (1.5,-2) (or4){};
\draw[thick] (and12.output) -- (or4.input 1);
\draw[thick] (or11.output) -- (or4.input 2);
\node[outer sep=0pt] (x10) at (2.1, -2.1){$G$};

\draw[thick, cyan] ($(and9.output) + (-0.8, 0.3)$) -- ($(and9.output) - (-0.2, 0.5)$);

\end{tikzpicture}
}
\label{fig::alternating_split_figure_3}
\end{subfigure}
\caption{The \aop{} $g^*(t_0, \dotsc, t_{11})$
and the circuit arising from applying split \labelcref{eq::rec_spirkl_gen_dual}
with $t' = (t_0, \dotsc, t_6)$.} \label{aop-instance}
\end{figure*}
